FAST-ASKAP Synergy: Quantifying Coexistent Tidal and Ram Pressure Strippings in the NGC 4636 Group

Combining new HI data from a synergetic survey of ASKAP WALLABY and FAST with the ALFALFA data, we study the effect of ram pressure and tidal interactions in the NGC 4636 group. We develop two parameters to quantify and disentangle these two effects on gas stripping in HI-bearing galaxies: the strength of external forces at the optical-disk edge, and the outside-in extents of HI-disk stripping. We find that gas stripping is widespread in this group, affecting 80% of HI-detected non-merging galaxies, and that 41% are experiencing both types of stripping. Among the galaxies experiencing both effects, the two types of strengths are independent, while two HI-stripping extents moderately anticorrelate with each other. Both strengths are correlated with HI-disk shrinkage. The tidal strength is related to a rather uniform reddening of low-mass galaxies ($M_*<10^9\,\text{M}_\odot$) when tidal stripping is the dominating effect. In contrast, ram pressure is not clearly linked to the color-changing patterns of galaxies in the group. Combining these two stripping extents, we estimate the total stripping extent, and put forward an empirical model that can describe the decrease of HI richness as galaxies fall toward the group center. The stripping timescale we derived decreases with distance to the center, from $\mathord{\sim}1\,\text{Gyr}$ beyond $R_{200}$ to $\mathord{\lesssim}10\,\text{Myr}$ near the center. Gas-depletion happens $\mathord{\sim}3\,\text{Gyr}$ since crossing $2R_{200}$ for HI-rich galaxies, but much quicker for HI-poor ones. Our results quantify in a physically motivated way the details and processes of environmental-effects-driven galaxy evolution, and might assist in analyzing hydrodynamic simulations in an observational way.

==> (inline-0) <==
\begin{deluxetable*}{ccCCCcCCccCCCCCCCCCCC}
    \tablecaption{Galaxy Properties and Non-\Hi Measurements\label{tab:Optical_table}}
    \tabletypesize{\scriptsize}
    \tablehead{
      \ifxetex\fi
      &&&&&&&&&&&&&& \multicolumn3{c}{\gr Color At} &&&&\\
      \cline{15-17}
      ID & Name & \colhead{R.A.} & \colhead{Decl.} & \colhead{$v\tsb{hel}$} & Refs & \colhead{$\log\sfr$} & \colhead{\delSFR} & \multicolumn1{p{2em}}{\centering SFR Note} & \multicolumn1{p{3em}}{\centering Image Source} & \colhead{$\log\Pram$} & \colhead{$\log\Stid$} & \colhead{$g$} & \colhead{$r$} & \colhead{Center} & \colhead{\Rso} & \colhead{2\Rso} & \colhead{$\log M_*$} & \colhead{\Rzsg} & \colhead{\Rso} & \colhead{\Rqo}\\
      & & \colhead{(\unit{\deg})} & \colhead{(\unit{\deg})} & \colhead{(\unit{\km\per\s})} & & \colhead{[\unit{\Msun\per\yr}]} & \colhead{(\unit{\dex})} & & & \colhead{[\unit{\Pa}]} & \colhead{(\unit{\dex})} & \colhead{(\unit{\mag})} & \colhead{(\unit{\mag})} & \colhead{(\unit{\mag})} & \colhead{(\unit{\mag})} & \colhead{(\unit{\mag})} & \colhead{[\unit{\Msun}]} & \colhead{(\unit{\kpc})} & \colhead{(\unit{\kpc})} & \colhead{(\unit{\kpc})}
    }
    \colnumbers
    \startdata
    % \begin{tabular}{ccS[table-format=3.4]S[table-format=+1.4]S[table-format=4.0]cS[table-format=+1.2(2)]S[table-format=+1.2]ccS[table-format=+2.1]S[table-format=+1.2]*{2}{S[table-format=2.3(2)]}S[table-format=+1.3]*{2}{S[table-format=1.3]}S[table-format=2.2(2), table-align-text-after=false]S[table-format=2.3(2)]S[table-format=1.3(2)]S[table-format=1.2(2)]}
%   \toprule
%   ID  & Name     & {R.A.}          & {Decl.}         & {$v\tsb{hel}$}       & Refs & {$\log\sfr$}            & {\delSFR}       & SFR Note & Image Source & {$\log\Pram$}  & {$\log\Stid$}   & {$g$}           & {$r$}           & {\gr[0]}        & {\gr[\Rso]}     & {\gr[2\Rso]}    & {$\log M_*$}                 & {\Rzsg}         & {\Rso}          & {\Rqo} \\
%       &          & {(\unit{\deg})} & {(\unit{\deg})} & {(\unit{\km\per\s})} &      & {[\unit{\Msun\per\yr}]} & {(\unit{\dex})} &          &              & {[\unit{\Pa}]} & {(\unit{\dex})} & {(\unit{\mag})} & {(\unit{\mag})} & {(\unit{\mag})} & {(\unit{\mag})} & {(\unit{\mag})} & {[\unit{\Msun}]}             & {(\unit{\kpc})} & {(\unit{\kpc})} & {(\unit{\kpc})} \\
%   \midrule
  1   & {\ldots} & 186.5579        & 3.8371          & 809                  & S    & -2.68\pm0.08            & -0.07           & cn       & D            & -15.6          & -2.55           & 17.467\pm0.007  & 16.929\pm0.007  & 0.449           & 0.589           & 0.555           & 7.57\pm0.15                  & 0.726\pm0.006   & 0.438\pm0.003   & 1.11\pm0.02 \\
  2   & {\ldots} & 186.9430        & 1.5996          & 1298                 & A    & -1.57\pm0.08            & 1.47            & uf       & S            & -14.5          & -3.40           & 16.358\pm0.040  & 16.257\pm0.027  & -0.017          & 0.258           & 0.093           & 7.11\pm0.17                  & 1.324\pm0.050   & 1.815\pm0.055   & 4.01\pm0.25 \\
  3   & {\ldots} & 187.0663        & 1.8288          & 905                  & A    & -2.49\pm0.09            & -0.09           & uf       & D            & -17.3          & -2.54           & 16.297\pm0.009  & 15.879\pm0.011  & 0.329           & 0.405           & 0.507           & 7.79\pm0.15                  & 1.461\pm0.005   & 0.759\pm0.008   & 1.95\pm0.06 \\
  4   & N4457    & 187.2460        & 3.5704          & 885                  & A    & -0.41\pm0.07            & -0.59           & cf       & S            & -16.5          & -2.62           & 10.911\pm0.001  & 10.220\pm0.001  & 0.752           & 0.685           & 0.662           & 10.51\pm0.15                 & 10.348\pm0.014  & 2.143\pm0.003   & 9.18\pm0.03 \\
  5   & {\ldots} & 187.2465        & 3.7804          & 825                  & F    & -2.81\pm0.10            & -0.33           & uf       & D            & -15.7          & -1.33           & 16.502\pm0.004  & 16.086\pm0.006  & 0.309           & 0.428           & 0.525           & 7.70\pm0.15                  & 1.337\pm0.005   & 0.700\pm0.004   & 1.65\pm0.03 \\
  6   & {\ldots} & 187.2664        & 0.1037          & 1199                 & F    & -2.48\pm0.08            & -0.63           & un       & S            & -14.8          & -3.09           & 15.455\pm0.034  & 14.918\pm0.012  & 0.311           & 0.506           & 0.535           & 8.37\pm0.16                  & 1.707\pm0.011   & 1.905\pm0.028   & 5.95\pm0.20 \\
  7   & {\ldots} & 187.4129        & 3.6132          & 1303                 & S    & -1.97\pm0.07            & 0.18            & cf       & D            & -14.4          & -1.93           & 15.520\pm0.003  & 15.125\pm0.003  & 0.409           & 0.361           & 0.417           & 8.05\pm0.15                  & 1.433\pm0.002   & 0.650\pm0.002   & 1.37\pm0.01 \\
  8   & {\ldots} & 187.7656        & 1.6756          & 1103                 & F    & -1.79\pm0.06            & 0.22            & cf       & D            & -15.0          & -2.78           & 15.265\pm0.003  & 14.851\pm0.007  & 0.350           & 0.390           & 0.535           & 8.20\pm0.15                  & 2.002\pm0.006   & 1.386\pm0.010   & 3.77\pm0.07 \\
  9   & {\ldots} & 188.1062        & 5.6555          & 1143                 & K    & -2.84\pm0.12            & -0.29           & uf       & S            & -15.0          & -2.56           & 16.583\pm0.029  & 16.187\pm0.027  & 0.524           & 0.591           & 0.153           & 7.63\pm0.16                  & 1.053\pm0.044   & 1.266\pm0.032   & 3.17\pm0.32 \\
  10  & {\ldots} & 188.1402        & 0.4048          & 1259                 & K    & {\ldots}                & {\ldots}        & {\ldots} & D            & -14.5          & -1.10           & 18.756\pm0.012  & 18.384\pm0.011  & 0.617           & 0.368           & 0.125           & 6.71\pm0.15                  & 0.281\pm0.012   & 0.069\pm0.001   & 0.23\pm0.01 \\
  11  & {\ldots} & 188.1507        & 5.3881          & 894                  & K    & -3.22\pm0.08            & -0.62           & un       & S            & -16.8          & -2.32           & 17.058\pm0.030  & 16.592\pm0.078  & 0.575           & 0.563           & 0.564           & 7.58\pm0.21                  & 1.064\pm0.041   & 0.746\pm0.065   & 1.81\pm0.35 \\
  12  & {\ldots} & 188.2108        & 2.7978          & 1041                 & K    & -2.31\pm0.06            & -0.11           & cn       & D            & -15.3          & -2.32           & 16.291\pm0.006  & 15.772\pm0.004  & 0.523           & 0.535           & 0.562           & 8.00\pm0.15                  & 1.431\pm0.005   & 0.824\pm0.003   & 1.98\pm0.02 \\
  13  & {\ldots} & 188.2322        & 3.3603          & 739                  & F    & -2.14\pm0.09            & 0.02            & uf       & S            & -14.9          & -2.45           & 15.113\pm0.016  & 14.805\pm0.017  & 0.418           & 0.358           & 0.168           & 8.04\pm0.16                  & 1.802\pm0.011   & 1.928\pm0.043   & 7.25\pm0.36 \\
  14  & {\ldots} & 188.2417        & 4.5784          & 1228                 & A    & -2.19\pm0.08            & 0.18            & un       & D            & -14.6          & -2.61           & 15.770\pm0.003  & 15.441\pm0.012  & 0.362           & 0.267           & 0.399           & 7.82\pm0.15                  & 2.229\pm0.006   & 1.558\pm0.013   & 3.43\pm0.12 \\
  15  & {\ldots} & 188.2833        & -0.5336         & 725                  & F    & -2.31\pm0.08            & -0.18           & un       & S            & -15.1          & -3.15           & 15.457\pm0.026  & 15.062\pm0.013  & 0.311           & 0.419           & 0.478           & 8.08\pm0.16                  & 1.828\pm0.016   & 2.759\pm0.034   & 6.92\pm0.19 \\
  16  & {\ldots} & 188.3728        & 3.7939          & 909                  & F    & -2.17\pm0.08            & -0.36           & un       & D            & -17.3          & -2.09           & 15.294\pm0.005  & 14.768\pm0.007  & 0.501           & 0.487           & 0.596           & 8.41\pm0.15                  & 2.554\pm0.004   & 1.587\pm0.008   & 3.39\pm0.07 \\
  17  & U7715    & 188.4818        & 3.5462          & 1135                 & F    & -1.64\pm0.07            & -0.06           & cf       & D            & -14.7          & -2.32           & 14.444\pm0.001  & 13.965\pm0.004  & 0.436           & 0.432           & 0.560           & 8.66\pm0.15                  & 3.041\pm0.004   & 1.836\pm0.005   & 3.98\pm0.04 \\
  18  & {\ldots} & 188.5062        & 5.9528          & 648                  & A    & -2.84\pm0.11            & 0.16            & uf       & D            & -14.8          & -3.17           & 17.580\pm0.013  & 17.217\pm0.026  & 0.359           & 0.389           & 0.431           & 7.16\pm0.16                  & 0.442\pm0.016   & 2.120\pm0.042   & 4.48\pm0.16 \\
  19  & {\ldots} & 188.7605        & 5.4250          & 865                  & A    & -2.33\pm0.08            & -0.57           & cn       & D            & -16.1          & -2.19           & 15.869\pm0.003  & 15.209\pm0.004  & 0.752           & 0.648           & 0.621           & 8.46\pm0.15                  & 2.907\pm0.010   & 1.396\pm0.005   & 3.30\pm0.03 \\
  20  & {\ldots} & 188.8023        & 5.0446          & 1001                 & S    & -3.13\pm0.11            & 0.20            & cn       & D            & -15.7          & -2.70           & 21.200\pm0.040  & 19.590\pm0.027  & 2.065           & 1.580           & 1.461           & 6.80\ensuremath{{}\pm\ldots}\footnotemark[1] & 0.201\pm0.007   & 0.172\pm0.004   & 0.36\pm0.02 \\
  21  & N4544    & 188.9022        & 3.0351          & 1148                 & F    & -1.08\pm0.07            & -0.35           & cf       & S            & -14.5          & -2.40           & 13.377\pm0.004  & 12.673\pm0.003  & 0.717           & 0.695           & 0.664           & 9.55\pm0.15                  & 5.612\pm0.025   & 2.027\pm0.005   & 6.47\pm0.07 \\
  22  & {\ldots} & 189.0320        & -0.9884         & 959                  & K    & -2.79\pm0.09            & 0.16            & cf       & D            & -16.5          & -2.81           & 17.758\pm0.012  & 17.341\pm0.015  & 0.245           & 0.477           & 0.520           & 7.21\pm0.15                  & 0.686\pm0.006   & 0.432\pm0.006   & 1.04\pm0.04 \\
  23  & I3576    & 189.1562        & 6.6202          & 1072                 & A    & -1.52\pm0.08            & 0.12            & un       & D            & -15.4          & -2.24           & 13.812\pm0.001  & 13.492\pm0.004  & 0.416           & 0.283           & 0.272           & 8.58\pm0.15                  & 4.123\pm0.005   & 2.588\pm0.009   & 5.91\pm0.05 \\
  24  & {\ldots} & 189.1755        & -0.4305         & 1150                 & F    & -3.25\pm0.08            & 0.13            & uf       & D            & -14.9          & -3.15           & 18.609\pm0.028  & 18.241\pm0.030  & 0.138           & 0.395           & 0.547           & 6.76\pm0.17                  & 0.454\pm0.008   & 0.892\pm0.029   & 2.06\pm0.13 \\
  25  & {\ldots} & 189.2042        & 4.1046          & 832                  & K    & -2.53\pm0.08            & -1.00           & un       & D            & -15.4          & -2.04           & 15.169\pm0.005  & 14.529\pm0.003  & 0.662           & 0.630           & 0.619           & 8.70\pm0.15                  & 1.957\pm0.003   & 1.110\pm0.003   & 3.11\pm0.03 \\
  26  & {\ldots} & 189.2290        & 1.6147          & 583                  & F    & -2.07\pm0.07            & 0.25            & cn       & D            & -14.2          & -2.69           & 16.061\pm0.010  & 15.647\pm0.005  & 0.352           & 0.428           & 0.447           & 7.88\pm0.15                  & 2.585\pm0.009   & 1.420\pm0.006   & 3.51\pm0.05 \\
  27  & {\ldots} & 189.2793        & 5.4216          & 1173                 & K    & -2.75\pm0.08            & -1.09           & un       & D            & -14.7          & -2.02           & 15.565\pm0.003  & 14.913\pm0.003  & 0.738           & 0.644           & 0.607           & 8.56\pm0.15                  & 1.622\pm0.003   & 0.690\pm0.002   & 1.85\pm0.02 \\
  28  & {\ldots} & 189.3282        & 0.2134          & 908                  & K    & {\ldots}                & {\ldots}        & {\ldots} & D            & -17.3          & -2.59           & 16.718\pm0.008  & 16.068\pm0.009  & 0.616           & 0.624           & 0.632           & 8.10\pm0.15                  & 1.392\pm0.008   & 0.951\pm0.008   & 2.59\pm0.10 \\
  29  & N4580    & 189.4516        & 5.3684          & 1038                 & A    & -0.86\pm0.07            & -0.56           & cf       & S            & -15.4          & -2.40           & 12.164\pm0.005  & 11.475\pm0.001  & 0.780           & 0.697           & 0.677           & 10.00\pm0.15                 & 6.248\pm0.010   & 2.379\pm0.002   & 5.39\pm0.01 \\
  30  & {\ldots} & 189.5905        & 1.2021          & 1198                 & K    & -2.63\pm0.06            & 0.28            & cn       & D            & -14.4          & -2.78           & 17.663\pm0.007  & 17.241\pm0.013  & 0.331           & 0.418           & 0.486           & 7.25\pm0.15                  & 0.519\pm0.003   & 0.228\pm0.002   & 0.57\pm0.02 \\
  31  & N4586    & 189.6186        & 4.3190          & 790                  & A    & -1.30\pm0.06            & -1.16           & cn       & S            & -15.2          & -2.26           & 12.025\pm0.002  & 11.281\pm0.001  & 0.943           & 0.707           & 0.674           & 10.17\pm0.15                 & 10.118\pm0.018  & 4.060\pm0.005   & 10.51\pm0.06 \\
  32  & N4587    & 189.6476        & 2.6573          & 901                  & K    & -2.15\pm0.08            & -1.34           & un       & S            & -16.3          & -1.99           & 13.294\pm0.003  & 12.646\pm0.003  & 0.712           & 0.672           & 0.640           & 9.46\pm0.15                  & 4.081\pm0.023   & 1.213\pm0.004   & 4.61\pm0.06 \\
  33  & {\ldots} & 189.7606        & -0.6645         & 1140                 & F    & -2.44\pm0.08            & 0.36            & un       & D            & -14.9          & -2.95           & 16.855\pm0.008  & 16.533\pm0.016  & 0.224           & 0.316           & 0.450           & 7.37\pm0.15                  & 1.116\pm0.019   & 1.523\pm0.019   & 3.03\pm0.10 \\
  34  & {\ldots} & 189.9574        & 3.9356          & 1398                 & K    & -2.51\pm0.09            & -0.35           & uf       & D            & -13.7          & -2.66           & 15.969\pm0.002  & 15.490\pm0.003  & 0.361           & 0.494           & 0.545           & 8.05\pm0.15                  & 1.155\pm0.003   & 0.443\pm0.001   & 1.24\pm0.01 \\
  35  & U7824    & 189.9596        & 1.6723          & 1222                 & F    & -1.98\pm0.09            & -0.34           & uf       & D            & -14.1          & -2.14           & 14.716\pm0.004  & 14.217\pm0.004  & 0.505           & 0.492           & 0.513           & 8.59\pm0.15                  & 3.549\pm0.007   & 2.132\pm0.008   & 4.76\pm0.05 \\
  36  & {\ldots} & 190.0433        & 6.8465          & 1008                 & A    & -2.31\pm0.08            & 0.23            & un       & D            & -15.8          & -2.08           & 16.115\pm0.005  & 15.803\pm0.007  & 0.177           & 0.303           & 0.433           & 7.65\pm0.15                  & 1.750\pm0.005   & 1.177\pm0.006   & 2.68\pm0.05 \\
  37  & {\ldots} & 190.0736        & 6.7319          & 992                  & S    & -2.34\pm0.08            & 0.30            & cn       & D            & -16.0          & -2.14           & 17.433\pm0.022  & 16.915\pm0.009  & 0.556           & 0.547           & 0.545           & 7.54\pm0.16                  & 0.930\pm0.005   & 0.596\pm0.004   & 1.22\pm0.02 \\
  38  & {\ldots} & 190.0996        & 2.6085          & 1333                 & K    & -3.09\pm0.09            & -1.06           & un       & D            & -13.4          & -2.04           & 16.507\pm0.021  & 15.864\pm0.013  & 0.673           & 0.628           & 0.638           & 8.17\pm0.16                  & 1.480\pm0.010   & 1.443\pm0.020   & 3.99\pm0.20 \\
  39  & {\ldots} & 190.1080        & 4.0502          & 727                  & S    & -2.78\pm0.11            & -0.60           & w        & D            & -14.5          & -2.15           & 16.671\pm0.018  & 16.069\pm0.008  & 0.622           & 0.583           & 0.568           & 8.02\pm0.15                  & 1.100\pm0.006   & 0.897\pm0.007   & 2.25\pm0.06 \\
  40  & {\ldots} & 190.2098        & 4.5259          & 718                  & K    & -1.57\pm0.06            & 0.22            & cn       & D            & -14.6          & -2.19           & 15.188\pm0.016  & 14.676\pm0.006  & 0.331           & 0.629           & 0.580           & 8.43\pm0.15                  & 2.036\pm0.005   & 1.012\pm0.006   & 2.87\pm0.06 \\
  41  & {\ldots} & 190.3715        & -0.7199         & 1181                 & K    & -2.63\pm0.09            & 0.33            & uf       & D            & -14.8          & -2.73           & 17.859\pm0.018  & 17.422\pm0.011  & 0.360           & 0.460           & 0.519           & 7.20\pm0.15                  & 0.757\pm0.007   & 0.443\pm0.005   & 1.03\pm0.03 \\
  42  & {\ldots} & 190.4383        & 4.0065          & 807                  & K    & -2.85\pm0.08            & -0.94           & un       & D            & -15.0          & -1.81           & 15.968\pm0.004  & 15.360\pm0.021  & 0.649           & 0.601           & 0.574           & 8.31\pm0.15                  & 1.457\pm0.004   & 0.882\pm0.019   & 2.39\pm0.15 \\
  43  & {\ldots} & 190.4878        & 3.8192          & 881                  & K    & -2.83\pm0.08            & -1.11           & un       & D            & -15.8          & -1.79           & 15.695\pm0.008  & 15.045\pm0.009  & 0.668           & 0.649           & 0.619           & 8.51\pm0.15                  & 1.878\pm0.006   & 1.189\pm0.011   & 3.29\pm0.08 \\
  44  & {\ldots} & 190.5745        & 3.4689          & 731                  & S    & -2.77\pm0.08            & -1.08           & un       & D            & -14.2          & -1.83           & 15.430\pm0.007  & 14.817\pm0.004  & 0.618           & 0.631           & 0.602           & 8.54\pm0.15                  & 2.068\pm0.005   & 1.732\pm0.006   & 3.81\pm0.04 \\
  45  & {\ldots} & 190.5773        & 5.7394          & 972                  & A    & -2.34\pm0.08            & 0.28            & un       & D            & -16.1          & -2.37           & 16.434\pm0.005  & 16.103\pm0.007  & 0.303           & 0.276           & 0.377           & 7.56\pm0.15                  & 1.522\pm0.008   & 0.943\pm0.004   & 2.08\pm0.03 \\
  46  & {\ldots} & 190.5886        & 2.0666          & 1337                 & K    & -2.11\pm0.06            & -0.52           & cn       & D            & -13.4          & -1.40           & 15.187\pm0.003  & 14.569\pm0.007  & 0.620           & 0.624           & 0.603           & 8.65\pm0.15                  & 1.720\pm0.005   & 0.827\pm0.007   & 3.18\pm0.09 \\
  47  & {\ldots} & 190.6190        & 1.0976          & 962                  & F    & -2.32\pm0.07            & 0.62            & cn       & D            & -15.9          & -2.18           & 16.980\pm0.008  & 16.706\pm0.005  & 0.189           & 0.279           & 0.380           & 7.22\pm0.15                  & 0.915\pm0.004   & 0.428\pm0.002   & 0.97\pm0.01 \\
  48  & N4630    & 190.6299        & 3.9588          & 740                  & A    & -0.51\pm0.07            & 0.19            & cn       & S            & -14.5          & -2.03           & 12.562\pm0.002  & 11.999\pm0.001  & 0.450           & 0.590           & 0.577           & 9.58\pm0.15                  & 5.562\pm0.011   & 2.038\pm0.003   & 5.72\pm0.03 \\
  49  & N4629    & 190.6362        & -1.3502         & 1109                 & H    & -1.92\pm0.08            & -0.36           & w        & D            & -15.1          & -2.92           & 13.714\pm0.005  & 13.370\pm0.003  & 0.312           & 0.338           & 0.349           & 8.67\pm0.15                  & 3.397\pm0.011   & 1.503\pm0.004   & 3.62\pm0.03 \\
  50  & {\ldots} & 190.6786        & 0.5922          & 1039                 & K    & {\ldots}                & {\ldots}        & {\ldots} & D            & -15.2          & -2.57           & 17.560\pm0.009  & 16.966\pm0.012  & 0.610           & 0.602           & 0.538           & 7.65\pm0.15                  & 0.753\pm0.006   & 0.588\pm0.006   & 1.37\pm0.06 \\
  51  & {\ldots} & 190.6889        & 3.4305          & 596                  & S    & -2.11\pm0.08            & -0.19           & cn       & D            & -13.7          & -2.00           & 15.798\pm0.015  & 15.228\pm0.005  & 0.618           & 0.580           & 0.580           & 8.30\pm0.15                  & 1.859\pm0.006   & 1.183\pm0.006   & 3.30\pm0.05 \\
  52  & N4636    & 190.7072        & 2.6883          & 938                  & K    & -0.25\pm0.06            & -1.03           & cn       & S            & -13.7          & -2.05           & 9.520\pm0.009   & 8.788\pm0.004   & 0.780           & 0.715           & 0.709           & 11.15\pm0.15                 & 25.054\pm0.013  & 9.248\pm0.044   & 31.28\pm0.38 \\
  53  & {\ldots} & 190.7348        & 3.6766          & 970                  & K    & -2.00\pm0.06            & -0.90           & cn       & S            & -15.5          & -1.91           & 14.067\pm0.009  & 13.418\pm0.007  & 0.726           & 0.668           & 0.629           & 9.16\pm0.15                  & 2.472\pm0.009   & 0.823\pm0.006   & 2.56\pm0.07 \\
  54  & {\ldots} & 190.7490        & 2.1008          & 861                  & K    & -3.62\pm0.10            & -1.25           & un       & D            & -15.0          & -1.66           & 17.499\pm0.012  & 16.832\pm0.017  & 0.673           & 0.711           & 0.583           & 7.82\pm0.15                  & 0.657\pm0.008   & 0.774\pm0.012   & 1.80\pm0.08 \\
  55  & {\ldots} & 190.7635        & -0.4406         & 1079                 & K    & -3.04\pm0.13            & 0.14            & un       & D            & -15.1          & -2.62           & 18.601\pm0.020  & 18.135\pm0.023  & 0.574           & 0.465           & 0.489           & 6.97\pm0.16                  & 0.543\pm0.006   & 0.437\pm0.009   & 0.98\pm0.06 \\
  56  & N4643    & 190.8338        & 1.9782          & 1310                 & F    & -0.92\pm0.06            & -1.33           & cn       & S            & -13.5          & -2.17           & 10.698\pm0.002  & 9.931\pm0.003   & 0.808           & 0.751           & 0.748           & 10.75\pm0.15                 & 10.898\pm0.011  & 2.696\pm0.014   & 10.58\pm0.13 \\
  57  & {\ldots} & 190.8377        & 3.4202          & 953                  & F    & -2.88\pm0.08            & -0.61           & uf       & D            & -15.7          & -1.42           & 16.348\pm0.007  & 15.852\pm0.007  & 0.421           & 0.555           & 0.536           & 7.93\pm0.15                  & 1.461\pm0.006   & 0.957\pm0.007   & 2.31\pm0.05 \\
  58  & {\ldots} & 190.8492        & 1.4105          & 932                  & F    & -3.02\pm0.12            & 0.12            & uf       & D            & -16.9          & -1.85           & 17.779\pm0.013  & 17.453\pm0.019  & 0.249           & 0.355           & 0.394           & 7.01\pm0.15                  & 0.777\pm0.014   & 0.980\pm0.016   & 2.08\pm0.09 \\
  59  & {\ldots} & 190.9036        & 1.1501          & 743                  & S    & -3.07\pm0.12            & -0.31           & uf       & D            & -14.6          & -2.46           & 18.027\pm0.010  & 17.461\pm0.013  & 0.613           & 0.566           & 0.501           & 7.40\pm0.15                  & 0.944\pm0.010   & 0.698\pm0.007   & 1.49\pm0.05 \\
  60  & {\ldots} & 190.9730        & 2.6334          & 1383                 & K    & -3.02\pm0.08            & -0.66           & un       & D            & -12.9          & -1.62           & 16.688\pm0.013  & 16.172\pm0.006  & 0.431           & 0.562           & 0.547           & 7.83\pm0.15                  & 1.160\pm0.006   & 0.634\pm0.003   & 1.62\pm0.03 \\
  61  & {\ldots} & 191.0332        & 3.0061          & 1365                 & K    & -2.85\pm0.08            & -1.04           & un       & D            & -13.2          & -1.85           & 15.870\pm0.004  & 15.233\pm0.004  & 0.665           & 0.608           & 0.633           & 8.41\pm0.15                  & 1.626\pm0.006   & 0.917\pm0.004   & 2.61\pm0.04 \\
  62  & {\ldots} & 191.0487        & 3.6068          & 814                  & K    & -2.58\pm0.08            & -1.01           & un       & D            & -14.8          & -1.72           & 15.147\pm0.017  & 14.529\pm0.003  & 0.659           & 0.634           & 0.606           & 8.66\pm0.15                  & 2.213\pm0.006   & 1.753\pm0.006   & 4.87\pm0.05 \\
  63  & {\ldots} & 191.0622        & 2.4619          & 861                  & S    & -2.39\pm0.08            & -0.01           & cn       & D            & -14.9          & -1.32           & 17.262\pm0.009  & 16.641\pm0.012  & 0.654           & 0.614           & 0.596           & 7.82\pm0.15                  & 1.198\pm0.010   & 1.016\pm0.011   & 2.68\pm0.08 \\
  64  & {\ldots} & 191.0725        & 2.6673          & 1077                 & K    & -2.56\pm0.09            & -0.07           & cn       & D            & -14.0          & -1.71           & 17.817\pm0.012  & 17.148\pm0.014  & 0.700           & 0.721           & 0.645           & 7.70\pm0.15                  & 0.581\pm0.005   & 0.447\pm0.007   & 1.16\pm0.04 \\
  65  & {\ldots} & 191.0874        & 6.0898          & 1289                 & A    & {\ldots}                & {\ldots}        & {\ldots} & D            & -14.5          & -2.82           & 16.668\pm0.006  & 16.284\pm0.007  & 0.372           & 0.332           & 0.423           & 7.57\pm0.15                  & 1.601\pm0.008   & 1.136\pm0.007   & 2.76\pm0.05 \\
  66  & {\ldots} & 191.1067        & 3.5252          & 478                  & K    & -2.18\pm0.08            & -0.91           & cf       & D            & -13.6          & -2.13           & 14.449\pm0.007  & 13.814\pm0.006  & 0.699           & 0.630           & 0.608           & 8.98\pm0.15                  & 3.043\pm0.007   & 1.257\pm0.010   & 3.94\pm0.08 \\
  67  & U7911    & 191.1198        & 0.4687          & 1180                 & F    & -0.98\pm0.07            & 0.27            & cf       & S            & -14.5          & -2.31           & 13.201\pm0.011  & 12.798\pm0.014  & 0.404           & 0.383           & 0.472           & 9.00\pm0.15                  & 6.275\pm0.006   & 3.717\pm0.044   & 6.81\pm0.17 \\
  68  & {\ldots} & 191.1393        & 1.7370          & 999                  & K    & -2.78\pm0.12            & -0.84           & un       & D            & -15.1          & -1.89           & 16.099\pm0.010  & 15.487\pm0.011  & 0.631           & 0.594           & 0.579           & 8.27\pm0.15                  & 1.514\pm0.006   & 1.245\pm0.012   & 3.07\pm0.10 \\
  69  & {\ldots} & 191.1433        & 1.2753          & 1407                 & S    & {\ldots}                & {\ldots}        & {\ldots} & D            & -13.7          & -2.39           & 16.276\pm0.009  & 15.668\pm0.012  & 0.693           & 0.618           & 0.557           & 8.19\pm0.15                  & 1.331\pm0.005   & 0.920\pm0.011   & 2.82\pm0.13 \\
  70  & N4665    & 191.2751        & 3.0557          & 785                  & K    & -1.52\pm0.06            & -1.85           & cf       & S            & -14.4          & -1.88           & 10.704\pm0.009  & 9.977\pm0.003   & 0.765           & 0.744           & 0.747           & 10.66\pm0.15                 & 11.098\pm0.010  & 3.724\pm0.014   & 11.00\pm0.12 \\
  71  & {\ldots} & 191.3969        & 1.9887          & 1246                 & K    & -3.18\pm0.08            & -0.89           & un       & D            & -13.9          & -2.04           & 16.904\pm0.011  & 16.315\pm0.009  & 0.672           & 0.590           & 0.534           & 7.90\pm0.15                  & 1.055\pm0.005   & 0.572\pm0.004   & 1.36\pm0.03 \\
  72  & {\ldots} & 191.5065        & 4.3810          & 642                  & A    & -2.24\pm0.08            & 0.88            & un       & D            & -14.4          & -2.47           & 16.967\pm0.010  & 16.785\pm0.011  & 0.087           & 0.166           & 0.352           & 7.04\pm0.15                  & 1.469\pm0.008   & 1.029\pm0.009   & 2.40\pm0.06 \\
  73  & {\ldots} & 191.5685        & 2.0463          & 928                  & K    & -2.61\pm0.10            & -0.31           & cn       & D            & -17.2          & -1.87           & 16.938\pm0.007  & 16.343\pm0.008  & 0.556           & 0.604           & 0.613           & 7.90\pm0.15                  & 1.002\pm0.006   & 0.650\pm0.005   & 1.69\pm0.04 \\
  74  & {\ldots} & 191.6382        & 3.2986          & 745                  & S    & -2.78\pm0.08            & -0.86           & uf       & D            & -14.5          & -1.56           & 15.876\pm0.003  & 15.293\pm0.006  & 0.526           & 0.609           & 0.633           & 8.30\pm0.15                  & 2.279\pm0.008   & 1.273\pm0.006   & 2.93\pm0.05 \\
  75  & U7943    & 191.6912        & 5.9551          & 837                  & A    & -1.96\pm0.09            & -0.44           & w        & S            & -15.7          & -2.46           & 13.241\pm0.003  & 12.965\pm0.011  & 0.538           & 0.323           & 0.228           & 8.72\pm0.15                  & 4.801\pm0.011   & 2.352\pm0.025   & 5.62\pm0.23 \\
  76  & {\ldots} & 191.7060        & 2.7136          & 946                  & K    & -3.61\pm0.11            & -1.16           & un       & D            & -16.1          & -1.83           & 17.174\pm0.021  & 16.611\pm0.017  & 0.608           & 0.594           & 0.411           & 7.74\pm0.16                  & 0.749\pm0.008   & 1.300\pm0.023   & 4.07\pm0.27 \\
  77  & {\ldots} & 191.7067        & 3.0071          & 1232                 & A    & -2.17\pm0.08            & 0.34            & uf       & D            & -13.9          & -2.01           & 15.667\pm0.005  & 15.427\pm0.005  & 0.238           & 0.271           & 0.191           & 7.68\pm0.15                  & 1.903\pm0.003   & 1.129\pm0.004   & 2.20\pm0.02 \\
  78  & N4688    & 191.9447        & 4.3377          & 984                  & A    & -0.51\pm0.06            & 0.74            & cn       & S            & -15.7          & -1.94           & 12.471\pm0.005  & 12.206\pm0.007  & 0.432           & 0.252           & 0.188           & 9.01\pm0.15                  & 6.661\pm0.013   & 3.534\pm0.024   & 8.27\pm0.12 \\
  79  & {\ldots} & 191.9985        & 4.4335          & 1038                 & K    & -1.87\pm0.06            & 0.11            & cn       & D            & -15.3          & -1.27           & 14.945\pm0.002  & 14.573\pm0.002  & 0.391           & 0.323           & 0.497           & 8.24\pm0.15                  & 2.355\pm0.004   & 1.189\pm0.002   & 2.46\pm0.01 \\
  80  & {\ldots} & 191.9993        & 4.6949          & 1023                 & K    & -2.50\pm0.08            & -0.95           & un       & D            & -15.4          & -2.14           & 15.043\pm0.002  & 14.433\pm0.003  & 0.579           & 0.620           & 0.621           & 8.69\pm0.15                  & 2.134\pm0.005   & 1.024\pm0.003   & 2.93\pm0.03 \\
  81  & N4701    & 192.2983        & 3.3888          & 719                  & A    & -0.38\pm0.06            & 0.59            & cn       & S            & -14.6          & -2.24           & 12.270\pm0.001  & 11.903\pm0.003  & 0.548           & 0.414           & 0.273           & 9.30\pm0.15                  & 6.160\pm0.012   & 1.615\pm0.005   & 5.99\pm0.06 \\
  82  & {\ldots} & 192.4259        & 5.4893          & 739                  & A    & -2.46\pm0.07            & 0.97            & cn       & D            & -15.1          & -2.18           & 17.918\pm0.017  & 17.716\pm0.021  & 0.078           & 0.279           & 0.421           & 6.70\pm0.16                  & 0.668\pm0.005   & 0.476\pm0.008   & 1.04\pm0.07 \\
  83  & U7983    & 192.4458        & 3.8421          & 694                  & A    & -2.07\pm0.08            & 0.47            & un       & D            & -14.6          & -2.34           & 15.595\pm0.004  & 15.383\pm0.005  & 0.160           & 0.243           & 0.275           & 7.65\pm0.15                  & 1.914\pm0.008   & 1.261\pm0.006   & 3.31\pm0.04 \\
  84  & U7982    & 192.4593        & 2.8511          & 1158                 & A    & -1.29\pm0.07            & -0.41           & cf       & S            & -14.5          & -2.04           & 13.355\pm0.003  & 12.731\pm0.002  & 0.784           & 0.639           & 0.566           & 9.39\pm0.15                  & 8.399\pm0.018   & 3.522\pm0.006   & 8.30\pm0.04 \\
  85  & {\ldots} & 192.4848        & 2.5103          & 752                  & A    & -2.48\pm0.08            & 0.49            & uf       & D            & -14.8          & -2.28           & 17.054\pm0.010  & 16.783\pm0.007  & 0.137           & 0.262           & 0.390           & 7.19\pm0.15                  & 1.163\pm0.005   & 0.594\pm0.003   & 1.44\pm0.02 \\
  86  & N4713    & 192.4903        & 5.3110          & 653                  & A    & -0.29\pm0.06            & 0.67            & cn       & S            & -14.7          & -2.68           & 11.789\pm0.004  & 11.510\pm0.001  & 0.454           & 0.281           & 0.235           & 9.31\pm0.15                  & 6.123\pm0.005   & 2.509\pm0.002   & 4.90\pm0.01 \\
  87  & {\ldots} & 192.4966        & 5.8211          & 624                  & A    & -2.51\pm0.09            & -0.06           & uf       & D            & -14.7          & -2.61           & 16.367\pm0.008  & 15.965\pm0.008  & 0.288           & 0.428           & 0.423           & 7.73\pm0.15                  & 1.003\pm0.003   & 0.453\pm0.003   & 1.13\pm0.02 \\
  88  & {\ldots} & 192.5196        & -0.2323         & 754                  & K    & -3.13\pm0.09            & -0.55           & un       & D            & -15.2          & -3.00           & 17.203\pm0.010  & 16.696\pm0.013  & 0.476           & 0.580           & 0.547           & 7.61\pm0.15                  & 0.814\pm0.012   & 1.203\pm0.012   & 2.75\pm0.10 \\
  89  & {\ldots} & 192.5304        & 2.2479          & 1070                 & K    & -3.09\pm0.10            & -1.00           & un       & D            & -14.9          & -2.12           & 16.433\pm0.012  & 15.832\pm0.010  & 0.603           & 0.588           & 0.622           & 8.11\pm0.15                  & 1.341\pm0.006   & 1.108\pm0.010   & 2.57\pm0.07 \\
  90  & {\ldots} & 192.6000        & 4.9057          & 650                  & A    & -2.98\pm0.10            & 0.38            & uf       & D            & -14.6          & -2.36           & 18.573\pm0.034  & 18.206\pm0.024  & 0.232           & 0.334           & 0.700           & 6.78\pm0.17                  & 0.601\pm0.008   & 0.784\pm0.015   & 1.73\pm0.06 \\
  91  & U7991    & 192.6626        & 1.4642          & 1272                 & A    & -1.65\pm0.07            & -0.43           & cf       & S            & -14.3          & -2.16           & 14.194\pm0.004  & 13.585\pm0.003  & 0.689           & 0.587           & 0.624           & 9.02\pm0.15                  & 5.803\pm0.024   & 2.500\pm0.006   & 5.67\pm0.04 \\
  92  & {\ldots} & 192.6662        & 5.3480          & 675                  & A    & -3.12\pm0.08            & 0.64            & un       & D            & -14.8          & -1.98           & 19.169\pm0.021  & 18.891\pm0.033  & 0.157           & 0.238           & 0.385           & 6.36\pm0.16                  & 0.379\pm0.008   & 0.352\pm0.010   & 0.73\pm0.03 \\
  93  & {\ldots} & 192.6948        & 4.8899          & 721                  & S    & -2.68\pm0.09            & 0.41            & cf       & D            & -14.9          & -2.47           & 18.157\pm0.013  & 17.727\pm0.018  & 0.350           & 0.441           & 0.480           & 7.07\pm0.15                  & 0.566\pm0.004   & 0.323\pm0.005   & 0.82\pm0.04 \\
  94  & {\ldots} & 192.7508        & 1.8459          & 951                  & K    & -3.18\pm0.10            & -1.09           & un       & D            & -16.4          & -2.01           & 16.478\pm0.009  & 15.871\pm0.013  & 0.639           & 0.595           & 0.570           & 8.11\pm0.15                  & 1.750\pm0.008   & 1.073\pm0.012   & 2.61\pm0.10 \\
  95  & {\ldots} & 193.0375        & 3.1210          & 1031                 & K    & -3.47\pm0.09            & -1.16           & un       & D            & -15.3          & -2.21           & 16.960\pm0.010  & 16.367\pm0.011  & 0.616           & 0.625           & 0.537           & 7.89\pm0.15                  & 1.118\pm0.009   & 1.048\pm0.009   & 2.50\pm0.10 \\
  96  & {\ldots} & 193.0644        & 4.4575          & 701                  & A    & -2.28\pm0.06            & 0.94            & cn       & D            & -14.8          & -2.54           & 17.530\pm0.012  & 17.290\pm0.017  & 0.172           & 0.185           & 0.208           & 6.93\pm0.15                  & 1.263\pm0.010   & 1.070\pm0.016   & 2.50\pm0.10 \\
  97  & {\ldots} & 193.1421        & -0.1679         & 1021                 & K    & -2.93\pm0.10            & 0.86            & uf       & D            & -15.6          & -2.61           & 18.612\pm0.011  & 18.459\pm0.019  & 0.264           & 0.140           & 0.119           & 6.32\pm0.15                  & 0.608\pm0.002   & 0.421\pm0.005   & 0.83\pm0.04 \\
  98  & {\ldots} & 193.2059        & 1.7346          & 836                  & K    & -3.60\pm0.11            & -1.21           & uf       & D            & -15.6          & -2.32           & 17.204\pm0.009  & 16.607\pm0.012  & 0.627           & 0.602           & 0.589           & 7.80\pm0.15                  & 0.873\pm0.007   & 0.696\pm0.008   & 1.71\pm0.05 \\
  99  & N4771    & 193.3384        & 1.2692          & 1133                 & A    & -0.78\pm0.06            & -0.34           & cf       & S            & -14.9          & -2.12           & 12.323\pm0.006  & 11.678\pm0.004  & 0.795           & 0.663           & 0.552           & 9.85\pm0.15                  & 9.909\pm0.015   & 3.608\pm0.013   & 8.06\pm0.08 \\
  100 & {\ldots} & 193.3508        & 1.9314          & 889                  & S    & -3.27\pm0.09            & -1.09           & un       & D            & -16.5          & -1.81           & 16.663\pm0.023  & 16.062\pm0.007  & 0.607           & 0.634           & 0.600           & 8.02\pm0.16                  & 1.202\pm0.005   & 0.924\pm0.006   & 2.17\pm0.05 \\
  101 & N4772    & 193.3714        & 2.1683          & 1043                 & A    & -1.06\pm0.06            & -1.10           & cf       & S            & -15.3          & -2.22           & 11.438\pm0.001  & 10.717\pm0.004  & 0.778           & 0.698           & 0.681           & 10.36\pm0.15                 & 11.266\pm0.016  & 4.003\pm0.023   & 13.04\pm0.24 \\
  102 & {\ldots} & 193.4160        & 1.5749          & 1087                 & K    & -2.93\pm0.08            & -0.32           & uf       & D            & -15.1          & -1.51           & 17.051\pm0.007  & 16.593\pm0.009  & 0.463           & 0.460           & 0.491           & 7.57\pm0.15                  & 1.555\pm0.009   & 1.066\pm0.008   & 2.55\pm0.07 \\
  103 & {\ldots} & 193.4174        & 4.0758          & 899                  & A    & -2.72\pm0.09            & -0.13           & uf       & D            & -16.9          & -2.44           & 16.951\pm0.011  & 16.501\pm0.010  & 0.384           & 0.421           & 0.565           & 7.59\pm0.15                  & 0.920\pm0.004   & 0.577\pm0.004   & 1.42\pm0.04 \\
  104 & {\ldots} & 193.4304        & 4.1541          & 768                  & A    & -2.13\pm0.07            & 0.84            & cf       & D            & -15.2          & -2.32           & 16.969\pm0.006  & 16.712\pm0.009  & 0.133           & 0.221           & 0.443           & 7.19\pm0.15                  & 0.752\pm0.004   & 0.340\pm0.003   & 0.87\pm0.02 \\
  105 & {\ldots} & 193.5210        & -0.1012         & 840                  & K    & -2.70\pm0.09            & -0.69           & un       & D            & -15.9          & -2.87           & 15.914\pm0.013  & 15.371\pm0.012  & 0.421           & 0.582           & 0.584           & 8.20\pm0.15                  & 1.451\pm0.006   & 1.289\pm0.016   & 3.23\pm0.11 \\
  106 & {\ldots} & 193.5526        & 0.8026          & 1202                 & A    & -2.14\pm0.08            & 0.03            & un       & D            & -14.7          & -2.31           & 15.749\pm0.002  & 15.320\pm0.008  & 0.326           & 0.424           & 0.522           & 8.03\pm0.15                  & 1.481\pm0.005   & 0.530\pm0.004   & 1.71\pm0.05 \\
  107 & {\ldots} & 193.5661        & 2.7626          & 905                  & A    & -2.44\pm0.08            & -0.33           & uf       & D            & -17.1          & -1.65           & 15.997\pm0.009  & 15.491\pm0.008  & 0.436           & 0.493           & 0.584           & 8.09\pm0.15                  & 2.391\pm0.007   & 1.658\pm0.012   & 4.07\pm0.09 \\
  108 & {\ldots} & 193.6574        & 1.3258          & 1197                 & K    & -2.81\pm0.08            & -0.28           & uf       & D            & -14.7          & -1.99           & 16.946\pm0.008  & 16.465\pm0.006  & 0.252           & 0.551           & 0.556           & 7.66\pm0.15                  & 1.016\pm0.006   & 0.560\pm0.003   & 1.46\pm0.02 \\
  109 & {\ldots} & 193.6734        & 2.1042          & 858                  & K    & -2.02\pm0.06            & -0.63           & cf       & D            & -15.9          & -2.06           & 14.454\pm0.002  & 13.873\pm0.002  & 0.499           & 0.602           & 0.613           & 8.86\pm0.15                  & 1.941\pm0.002   & 0.715\pm0.001   & 1.53\pm0.01 \\
  110 & N4809    & 193.7131        & 2.6529          & 935                  & K    & -0.97\pm0.07            & {\ldots}        & cf       & D            & -17.2          & -0.09           & 13.868\pm0.002  & 13.640\pm0.001  & 0.250           & 0.213           & 0.276           & 8.37\pm0.15                  & 4.534\pm0.003   & 2.086\pm0.002   & 4.14\pm0.01 \\
  111 & N4810    & 193.7133        & 2.6407          & 899                  & K    & -1.06\pm0.07            & {\ldots}        & cf       & D            & -16.9          & -0.08           & 14.288\pm0.003  & 14.023\pm0.006  & 0.117           & 0.174           & 0.567           & 8.28\pm0.15                  & 2.344\pm0.005   & 1.013\pm0.004   & 2.78\pm0.07 \\
  112 & {\ldots} & 193.7407        & 1.9786          & 1081                 & A    & -2.91\pm0.09            & -0.42           & uf       & S            & -15.1          & -1.79           & 16.753\pm0.024  & 16.289\pm0.060  & 0.349           & 0.597           & 0.385           & 7.70\pm0.19                  & 1.012\pm0.012   & 1.524\pm0.074   & 3.75\pm0.36 \\
  113 & N4808    & 193.9540        & 4.3042          & 758                  & A    & -0.21\pm0.07            & 0.49            & cn       & S            & -15.2          & -2.43           & 11.955\pm0.001  & 11.513\pm0.004  & 0.689           & 0.449           & 0.317           & 9.58\pm0.15                  & 7.162\pm0.014   & 2.479\pm0.008   & 5.55\pm0.07 \\
  114 & U8053    & 193.9556        & 4.0123          & 708                  & A    & -1.24\pm0.08            & 0.69            & cf       & D            & -15.0          & -1.91           & 14.239\pm0.002  & 13.982\pm0.003  & 0.358           & 0.258           & 0.205           & 8.28\pm0.15                  & 3.880\pm0.006   & 2.048\pm0.007   & 4.66\pm0.03 \\
  115 & U8055    & 194.0185        & 3.8128          & 616                  & A    & -1.60\pm0.07            & 0.95            & cf       & S            & -14.6          & -2.41           & 15.410\pm0.041  & 15.243\pm0.016  & 0.269           & 0.101           & 0.156           & 7.63\pm0.17                  & 2.059\pm0.029   & 2.403\pm0.044   & 5.33\pm0.11 \\
  116 & {\ldots} & 194.2377        & 4.0647          & 828                  & A    & -1.75\pm0.07            & 0.28            & cn       & D            & -15.7          & -2.11           & 14.778\pm0.004  & 14.467\pm0.004  & 0.292           & 0.280           & 0.361           & 8.18\pm0.15                  & 2.341\pm0.004   & 1.058\pm0.004   & 2.25\pm0.03 \\
  117 & {\ldots} & 194.3255        & 4.9912          & 883                  & A    & -2.82\pm0.09            & 1.20            & uf       & D            & -16.6          & -3.06           & 18.915\pm0.014  & 18.817\pm0.026  & -0.062          & 0.066           & 0.268           & 6.09\pm0.16                  & 0.411\pm0.002   & 0.281\pm0.005   & 0.58\pm0.04 \\
  118 & U8074    & 194.4352        & 2.6918          & 925                  & A    & -1.44\pm0.07            & 0.71            & cf       & D            & -18.3          & -2.37           & 14.963\pm0.003  & 14.679\pm0.004  & 0.410           & 0.193           & 0.249           & 8.05\pm0.15                  & 2.462\pm0.005   & 1.650\pm0.005   & 3.58\pm0.03 \\
  119 & N4845    & 194.5050        & 1.5758          & 1072                 & A    & -0.26\pm0.08            & -0.39           & cn       & S            & -15.3          & -2.48           & 11.524\pm0.001  & 10.742\pm0.001  & 1.060           & 0.749           & 0.684           & 10.45\pm0.15                 & 13.744\pm0.027  & 4.959\pm0.004   & 11.16\pm0.03
%   \\\bottomrule
% \end{tabular}

    \\\enddata
    \tablecomments{Column~(1): ID\@.
      Column~(2): NGC/UGC/IC ID\@.
      Columns~(3)--(4): R.A. and decl.\ in decimal degrees (J2000).
      Column~(5): heliocentric radial velocity.
      Column~(6): source of $v\tsb{hel}$; FAST (F), ALFALFA (A), \citetalias{2017ApJ...843...16K} (K), SDSS DR16 \texttt{SpecObj} table (S), and H = HIPASS Bright Galaxy Catalog (BGC; H)\@.
      Column~(7): star formation rate.
      Column~(8): offset from SFMS\@.
      Column~(9): note on SFR measurement; estimated solely from UV data (u), from W4-band data (w), and UV and W4 data combined (c); if UV data are used, FUV (f, preferred), and NUV (n, when FUV is unavailable).
      Column~(10): source of optical images; SDSS (S), and DECaLS (D)\@.
      Column~(11): ram pressure estimated using projected parameters.
      Column~(12): tidal strength parameter.
      Columns~(13)--(14): total $g$- and $r$-bands AB magnitude using GC method.
      Columns~(15)--(17): the \gr color at the galaxy center, \Rso, and $2\Rso$.
      Column~(18): stellar mass; the uncertainty from distance is not included.
      Column~(19): the radius at which the $g$-band SB drops to \qty{25}{\mag.arcsec^{-2}}, assuming a precise distance of \qty{16.2}{\Mpc}.
      Columns~(20)--(21): the radii enclosing $50\%$ and $90\%$ of $r$-band fluxes.}
    \tablecomments{This table is also available in machine-readable form.}
    \tablenotetext{a}{This \Hi-nondetected galaxy (\id{20}) has a distinctly red color ($\gr=\qty{1.767}{\mag}$) and we assigned it the 95th percentile of \gr among our samples (\qty{0.744}{\mag}) for stellar mass calculation instead.
      Since most of our discussion is focused on \Hi-detections, this color assignment does not change our major results.}
  \end{deluxetable*}
\end{longrotatetable}
\ifxetex\else%
  \global\pdfpageattr\expandafter{}
\fi

\startlongtable
\begin{deluxetable*}{cccccCcCCCCCc}
  \renewcommand{\thefootnote}{\alph{footnote}}
  \setlength{\tabcolsep}{3pt}
  \tablecaption{\Hi-related Properties and Measurements\label{tab:HI_table}}
  \tabletypesize{\footnotesize}
  \tablehead{
    ID & FAST & ALFALFA & HIPASS & WALLABY & \colhead{$\log\MHi$} & Refs & \colhead{\delMHi} & \colhead{$\log\Srps$} & \colhead{$\log\frps$} & \colhead{$\log\ftid$} & \colhead{$\log\fstr$} & \multicolumn1{p{4em}}{\centering Stripping Status} \\
    & & & & & \colhead{[\unit{\Msun}]} & & \colhead{(\unit{\dex})} & \colhead{(\unit{\dex})} & \colhead{(\unit{\dex})} & \colhead{(\unit{\dex})} & \colhead{(\unit{\dex})} &
  }
  \colnumbers
  \startdata
  % \begin{tabular}{*{5}{c}S[table-format=1.2(2)]c*{5}{S[table-format=+1.2]}c}
%   \toprule
%   ID  & FAST     & ALFALFA  & HIPASS   & WALLABY        & {$\log\MHi$}                & Refs & {\delMHi}       & {$\log\Srps$}   & {$\log\frps$}   & {$\log\ftid$}   & {$\log\fstr$}   & Status \\
%       &          &          &          &                & {[\unit{\Msun}]}            &      & {(\unit{\dex})} & {(\unit{\dex})} & {(\unit{\dex})} & {(\unit{\dex})} & {(\unit{\dex})} & \\
%   \midrule
  2   & {\ldots} & 221639   & {\ldots} & {\ldots}       & 9.14\pm0.04                 & A    & 1.63            & -1.55           & -0.95           & {\ldots}        & -0.95           & R \\
  3   & {\ldots} & 224278   & {\ldots} & {\ldots}       & 7.70\pm0.05                 & A    & -0.30           & -3.86           & {\ldots}        & {\ldots}        & {\ldots}        & N \\
  4   & {\ldots} & 7609     & {\ldots} & {\ldots}       & 8.40\pm0.04                 & A    & -1.15           & {\ldots}        & {\ldots}        & {\ldots}        & {\ldots}        & N \\
  5   & 32       & {\ldots} & {\ldots} & {\ldots}       & 7.11\pm0.05                 & F    & -0.83           & -0.84           & {\ldots}        & -0.21           & -0.21           & T \\
  6   & 24       & 225760   & {\ldots} & {\ldots}       & 7.71\pm0.04                 & F    & -0.69           & -1.31           & -1.64           & {\ldots}        & -1.64           & R \\
  8   & 27       & 221570   & {\ldots} & J123103+014032 & 8.23\pm0.04                 & F    & -0.05           & -1.98           & -1.37           & {\ldots}        & -1.37           & R \\
  13  & 33       & 220761   & {\ldots} & {\ldots}       & 7.78\pm0.04                 & F    & -0.40           & -1.32           & -1.39           & {\ldots}        & -1.39           & R \\
  14  & {\ldots} & 220762   & {\ldots} & J123257+043441 & 8.29\pm0.04                 & A    & 0.27            & -1.36           & -1.02           & {\ldots}        & -1.02           & R \\
  15  & 34       & {\ldots} & {\ldots} & J123308-003203 & 8.21\pm0.04                 & F    & 0.00            & -2.11           & -1.39           & {\ldots}        & -1.39           & R \\
  16  & 30       & 220780   & {\ldots} & J123329+034732 & 7.85\pm0.04                 & F    & -0.58           & -3.23           & {\ldots}        & {\ldots}        & {\ldots}        & N \\
  17  & 26       & 7715     & {\ldots} & J123355+033243 & 8.15\pm0.04                 & F    & -0.44           & -1.16           & -1.41           & {\ldots}        & -1.41           & R \\
  18  & {\ldots} & 223873   & {\ldots} & {\ldots}       & 7.43\pm0.05                 & A    & -0.12           & -1.86           & -1.21           & {\ldots}        & -1.21           & R \\
  19  & {\ldots} & 222310   & {\ldots} & {\ldots}       & 7.63\pm0.06                 & A    & -0.83           & {\ldots}        & {\ldots}        & {\ldots}        & {\ldots}        & N \\
  21  & 23       & 7756     & {\ldots} & {\ldots}       & 8.30\pm0.04                 & F    & -0.79           & 0.37            & -1.56           & {\ldots}        & -1.56           & R \\
  23  & {\ldots} & 7781     & {\ldots} & J123636+063715 & 9.00\pm0.04                 & A    & 0.47            & -2.34           & -1.39           & -0.58           & -0.58           & T \\
  24  & 25       & {\ldots} & {\ldots} & {\ldots}       & 7.13\pm0.04                 & F    & -0.11           & -1.88           & -1.24           & {\ldots}        & -1.24           & R \\
  26  & 35       & 222680   & {\ldots} & {\ldots}       & 7.95\pm0.04                 & F    & -0.11           & -0.03           & -0.88           & {\ldots}        & -0.88           & R \\
  29  & {\ldots} & 7794     & {\ldots} & {\ldots}       & 7.56\pm0.06                 & A    & -1.77           & {\ldots}        & {\ldots}        & {\ldots}        & {\ldots}        & N \\
  31  & {\ldots} & 7804     & {\ldots} & J123827+041912 & 7.99\pm0.05                 & A    & -1.42           & {\ldots}        & {\ldots}        & {\ldots}        & {\ldots}        & N \\
  33  & 51\_2    & {\ldots} & {\ldots} & {\ldots}       & 7.98\pm0.04                 & F    & 0.28            & -1.97           & -1.20           & {\ldots}        & -1.20           & R \\
  35  & 21       & 7824     & {\ldots} & J123949+014016 & 8.29\pm0.04                 & F    & -0.25           & -0.31           & -0.90           & -1.91           & -0.90           & R \\
  36  & {\ldots} & 220903   & {\ldots} & J124009+065029 & 7.53\pm0.05                 & A    & -0.37           & -1.50           & {\ldots}        & {\ldots}        & {\ldots}        & N \\
  45  & {\ldots} & 220939   & {\ldots} & J124218+054425 & 8.12\pm0.04                 & A    & 0.28            & -3.04           & -1.91           & -1.06           & -1.06           & T \\
  47  & 28       & 224293   & {\ldots} & J124228+010549 & 7.51\pm0.04                 & F    & -0.08           & -2.76           & -1.75           & -0.76           & -0.76           & T \\
  48  & {\ldots} & 7871     & {\ldots} & J124231+035729 & 8.67\pm0.04                 & A    & -0.45           & -0.98           & -1.24           & -1.16           & -1.16           & T \\
  49  & {\ldots} & {\ldots} & J1242-01 & {\ldots}       & 9.26\pm0.07                 & H    & 0.66            & -2.30           & -1.26           & -1.71           & -1.26           & R \\
  56  & 18       & 7895     & {\ldots} & J124318+015754 & 7.89\pm0.04                 & F    & -1.76           & {\ldots}        & {\ldots}        & {\ldots}        & {\ldots}        & N \\
  57  & 29       & 220964   & {\ldots} & {\ldots}       & 7.18\pm0.04                 & F    & -0.92           & -1.01           & {\ldots}        & -0.30           & -0.30           & T \\
  58  & 31       & {\ldots} & {\ldots} & {\ldots}       & 7.06\pm0.05                 & F    & -0.37           & -3.16           & {\ldots}        & -0.57           & -0.57           & T \\
  65  & {\ldots} & 227896   & {\ldots} & {\ldots}       & 7.85\pm0.04                 & A    & 0.00            & -1.06           & -1.00           & {\ldots}        & -1.00           & R \\
  67  & 22       & 7911     & {\ldots} & J124428+002815 & 9.01\pm0.04                 & F    & 0.22            & -1.20           & -1.06           & -1.94           & -1.06           & R \\
  72  & {\ldots} & 227970   & {\ldots} & J124601+042248 & 8.04\pm0.04                 & A    & 0.59            & -1.25           & -0.89           & -2.00           & -0.89           & R \\
  75  & {\ldots} & 7943     & {\ldots} & J124645+055723 & 8.85\pm0.04                 & A    & 0.22            & -2.38           & -1.60           & {\ldots}        & -1.60           & R \\
  77  & {\ldots} & 222214   & {\ldots} & {\ldots}       & 7.67\pm0.05                 & A    & -0.25           & 0.23            & -0.76           & -1.52           & -0.76           & R \\
  78  & {\ldots} & 7961     & {\ldots} & J124747+042017 & 9.29\pm0.04                 & A    & 0.50            & -2.54           & -1.58           & -0.29           & -0.29           & T \\
  79  & {\ldots} & 222216   & {\ldots} & J124800+042609 & 7.94\pm0.04                 & W    & -0.37           & -1.60           & -1.71           & -0.08           & -0.08           & T \\
  81  & {\ldots} & 7975     & {\ldots} & {\ldots}       & 9.47\pm0.04                 & A    & 0.51            & -1.61           & -1.00           & -0.37           & -0.37           & T \\
  82  & {\ldots} & 225197   & {\ldots} & {\ldots}       & 7.67\pm0.06                 & A    & 0.47            & -2.11           & -1.23           & -0.32           & -0.32           & T \\
  83  & {\ldots} & 7983     & {\ldots} & {\ldots}       & 8.62\pm0.04                 & A    & 0.72            & -1.63           & -1.00           & -0.45           & -0.45           & T \\
  84  & {\ldots} & 7982     & {\ldots} & {\ldots}       & 8.66\pm0.04                 & A    & -0.35           & 0.83            & -1.24           & {\ldots}        & -1.24           & R \\
  85  & {\ldots} & 224225   & {\ldots} & {\ldots}       & 7.82\pm0.05                 & A    & 0.26            & -1.66           & -1.09           & -0.90           & -0.90           & T \\
  86  & {\ldots} & 7985     & {\ldots} & {\ldots}       & 9.47\pm0.04                 & A    & 0.50            & -1.71           & -1.05           & -1.43           & -1.05           & R \\
  87  & {\ldots} & 224226   & {\ldots} & {\ldots}       & 7.70\pm0.05                 & A    & -0.26           & -1.74           & -1.06           & {\ldots}        & -1.06           & R \\
  90  & {\ldots} & 227972   & {\ldots} & {\ldots}       & 7.39\pm0.06                 & A    & 0.14            & -1.64           & -1.07           & -1.17           & -1.07           & R \\
  91  & {\ldots} & 7991     & {\ldots} & J125038+012749 & 8.32\pm0.04                 & A    & -0.49           & 1.02            & -1.21           & {\ldots}        & -1.21           & R \\
  92  & {\ldots} & 227973   & {\ldots} & {\ldots}       & 7.37\pm0.05                 & A    & 0.44            & -1.87           & -1.11           & -0.09           & -0.09           & T \\
  96  & {\ldots} & 226122   & {\ldots} & {\ldots}       & 8.02\pm0.04                 & A    & 0.65            & -1.76           & -1.11           & -1.72           & -1.11           & R \\
  99  & {\ldots} & 8020     & {\ldots} & {\ldots}       & 8.86\pm0.04                 & A    & -0.39           & 0.13            & -1.51           & {\ldots}        & -1.51           & R \\
  101 & {\ldots} & 8021     & {\ldots} & {\ldots}       & 8.95\pm0.04                 & A    & -0.54           & -0.78           & {\ldots}        & {\ldots}        & {\ldots}        & N \\
  103 & {\ldots} & 224229   & {\ldots} & {\ldots}       & 7.46\pm0.05                 & A    & -0.40           & -3.80           & {\ldots}        & {\ldots}        & {\ldots}        & N \\
  104 & {\ldots} & 224230   & {\ldots} & {\ldots}       & 7.62\pm0.05                 & A    & 0.05            & -2.27           & -1.29           & -0.62           & -0.62           & T \\
  106 & {\ldots} & 222350   & {\ldots} & {\ldots}       & 7.64\pm0.06                 & A    & -0.53           & -1.20           & -1.21           & {\ldots}        & -1.21           & R \\
  107 & {\ldots} & 229204   & {\ldots} & {\ldots}       & 7.92\pm0.04                 & A    & -0.29           & -3.25           & {\ldots}        & -0.34           & -0.34           & T \\
  110 & {\ldots} & 8034     & {\ldots} & {\ldots}       & 9.04\pm0.04\footnotemark[1] & A    & {\ldots}        & {\ldots}        & {\ldots}        & {\ldots}        & {\ldots}        & M \\
  111 & {\ldots} & 8034     & {\ldots} & {\ldots}       & 9.04\pm0.04\footnotemark[1] & A    & {\ldots}        & {\ldots}        & {\ldots}        & {\ldots}        & {\ldots}        & M \\
  112 & {\ldots} & 229185   & {\ldots} & {\ldots}       & 7.53\pm0.06                 & A    & -0.41           & -2.02           & -1.53           & -0.22           & -0.22           & T \\
  113 & {\ldots} & 8054     & {\ldots} & {\ldots}       & 9.63\pm0.04                 & A    & 0.52            & -2.20           & -1.31           & -0.56           & -0.56           & T \\
  114 & {\ldots} & 8053     & {\ldots} & {\ldots}       & 8.97\pm0.04                 & A    & 0.63            & -1.91           & -1.17           & -0.18           & -0.18           & T \\
  115 & {\ldots} & 8055     & {\ldots} & {\ldots}       & 8.78\pm0.04                 & A    & 0.89            & -1.68           & -1.05           & -0.47           & -0.47           & T \\
  116 & {\ldots} & 222260   & {\ldots} & {\ldots}       & 8.32\pm0.04                 & A    & 0.05            & -2.56           & -1.65           & -0.60           & -0.60           & T \\
  117 & {\ldots} & 227975   & {\ldots} & {\ldots}       & 7.51\pm0.05                 & A    & 0.78            & -3.65           & {\ldots}        & {\ldots}        & {\ldots}        & N \\
  118 & {\ldots} & 8074     & {\ldots} & {\ldots}       & 8.59\pm0.04                 & A    & 0.40            & -5.31           & {\ldots}        & -0.90           & -0.90           & T \\
  119 & {\ldots} & 8078     & {\ldots} & {\ldots}       & 8.06\pm0.05                 & A    & -1.46           & {\ldots}        & {\ldots}        & {\ldots}        & {\ldots}        & N
%   \bottomrule
% \end{tabular}

  \\\enddata
  \tablecomments{Column~(1): ID\@.
    Column~(2): ID in \citet{2022RAA....22i5016Z}.
    Column~(3): ALFALFA catalog number.
    Column~(4): HIPASS BGC name.
    Column~(5): WALLABY identifier.
    Column~(6): \Hi mass; the uncertainties in \Hi flux and the calibration are considered here.
    Column~(7): source of \Hi flux; FAST (F), ALFALFA (A), HIPASS BGC (H), and WALLABY Pilot Survey (W).
    Column~(8): offset from the mean \MHi relation.
    Column~(9): \rps strength parameter; galaxies with too little gas for the calculation of \Srps are omitted.
    Columns~(10)--(12): fraction of gas under \rps, TS, and total stripping; values smaller than $1\%$ are omitted.
    Column~(13): stripping status; RPS sample (R), TS sample (T), non-stripping galaxies (N), and merging pair (M).
  }
  \tablecomments{This table is also available in machine-readable form.}
  \tablenotetext{a}{Galaxy~\id{110} and~\id{111} are merging, and their \Hi fluxes are inseparable.
    The total \MHi of them is reported here and should be considered as the upper limit.}
\end{deluxetable*}
